Optimal approximation of smooth functions by ReLU neural networks

We study uniform approximation of the H\"older ball $\mathcal H_1^s([0,1]^D)$ by fully connected ReLU networks. Except in the one-dimensional Lipschitz case, existing constructions remain separated from the information-theoretic efficiency limit. This article closes the gap for every $s>0$ and $D\ge1$: networks with width $O(N)$, depth $O(L)$, and parameter magnitude $O(1)$ attain uniform approximation error of order $(N^2L^2\log N)^{-s/D}$. No relation between width and depth is required. The construction uses new encoding and decoding mechanisms that exploit higher-order finite-difference bounds for local Taylor coefficients of the target function. As a statistical consequence, empirical risk minimizers over the corresponding clipped network classes attain the minimax regression rate $n^{-2s/(2s+D)}$ without additional logarithmic factors. The paper also gives a detailed exposition of the key approximation techniques, covering both established and new mechanisms.

==> fig/bit-extraction.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[font=\small]
    \definecolor{figblue}{RGB}{0,90,170}
    \definecolor{figbrown}{RGB}{185,75,0}
    \definecolor{figgold}{RGB}{170,125,0}
    \definecolor{figpurple}{RGB}{110,60,140}
    \tikzset{
        lab/.style={font=\scriptsize},
        digit/.style={figblue, very thick},
        rem/.style={figbrown, thick, densely dashed},
        pt/.style={circle, fill=black!70, inner sep=0pt, minimum size=3.3pt},
    }

    \begin{scope}[x=6cm, y=1.7cm]
        \node[anchor=west] at (-0.08, 1.45) {(a) binary, $m = 4$};
        \draw[black!45] (0, 0) -- (1.04, 0) node[anchor=west, lab, black] {$\theta$};
        \draw[black!45] (0, 0) -- (0, 1.15);
        \draw[black!45] (-0.012, 1) -- (0.012, 1) node[lab, anchor=east, black!60, xshift=-4pt] {$1$};
        \draw[rem] (0, 0) -- (0.4375, 0.875) -- (0.5, 0) -- (0.9375, 0.875) -- (1, 0.875);
        \draw[digit] (0, 0) -- (0.4375, 0) -- (0.5, 1) -- (1, 1);
        \foreach \k in {0,...,15} {
            \node[pt] at ({\k/16}, 0) {};
        }
        \draw[decorate, decoration={brace, mirror, amplitude=2.5pt}, black!60]
            (0.4375, -0.12) -- (0.5, -0.12) node[midway, below=3pt, lab] {$2^{-m}$};
        \node[lab, figblue] at (0.67, 1.12) {$b_1$};
        \node[lab, figbrown] at (0.12, 0.7) {remainder};
        \foreach \a/\lb in {0/0, 1/1} {
            \node[lab, anchor=north] at (\a, -0.04) {$\lb$};
        }
    \end{scope}

    \begin{scope}[shift={(7.7cm,0)}, x=12cm, y=1.7cm]
        \node[anchor=west] at (-0.04, 1.45) {(b) ternary, digits $\{0,1\}$, $m = 4$};
        \fill[black!8] (0.16667, 0) rectangle (0.33333, 1.15);
        \draw[black!45] (0, 0) -- (0.52, 0) node[anchor=west, lab, black] {$\theta$};
        \draw[black!45] (0, 0) -- (0, 1.15);
        \draw[black!45] (-0.006, 1) -- (0.006, 1) node[lab, anchor=east, black!60, xshift=-4pt] {$1$};
        \draw[rem] (0, 0) -- (0.16667, 0.5) -- (0.33333, 0) -- (0.5, 0.5) -- (0.52, 0.5);
        \draw[digit] (0, 0) -- (0.16667, 0) -- (0.33333, 1) -- (0.52, 1);
        \foreach \t in {0.0000, 0.0123, 0.0370, 0.0494, 0.1111, 0.1235, 0.1481, 0.1605,
                        0.3333, 0.3457, 0.3704, 0.3827, 0.4444, 0.4568, 0.4815, 0.4938} {
            \node[pt] at (\t, 0) {};
        }
        \draw[decorate, decoration={brace, mirror, amplitude=2.5pt}, black!60]
            (0.16667, -0.12) -- (0.33333, -0.12) node[midway, below=3pt, lab] {gap $\tfrac16$};
        \node[lab, figblue] at (0.42, 1.12) {$b_1$};
        \node[lab, figbrown] at (0.07, 0.58) {remainder};
        \foreach \a/\lb in {0/0, 0.5/\tfrac12} {
            \node[lab, anchor=north] at (\a, -0.04) {$\lb$};
        }
    \end{scope}
\end{tikzpicture}
\end{document}


==> fig/block-evaluator.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{positioning,arrows.meta,calc,fit}
\usepackage{amsmath,amssymb,bm}
\begin{document}
\begin{tikzpicture}[>=Stealth, font=\small,
    box/.style={draw, rounded corners=2pt, minimum height=0.6cm, minimum width=1.0cm,
                inner sep=3pt, align=center, fill=white},
    upd/.style={box, minimum width=5.4cm, minimum height=1.0cm},
    lab/.style={font=\scriptsize, align=center},
    wire/.style={->},
    bus/.style={preaction={draw=white, line width=3pt}}]

    \begin{scope}
        \node[anchor=south west, font=\small] at (0, 0.7)
            {(a) $\phi_{\rm dec}$: $L$ segment networks in sequence};
        \node[anchor=east] (in) at (4.4, 0) {$\bigl(0,\ k,\ \bu,\ \theta_0\bigr)$};
        \node[box] (b0) at (5.5, 0) {$\phi_{\rm seg}$};
        \node[box] (b1) at (7.6, 0) {$\phi_{\rm seg}$};
        \node (dd) at (9.2, 0) {$\cdots$};
        \node[box] (bL) at (10.8, 0) {$\phi_{\rm seg}$};
        \node[anchor=west] (out) at (11.9, 0) {$[\,\cdot\,]_1 = \bar y_k$};
        \draw[wire] (in) -- (b0);
        \draw[wire] (b0) -- (b1);
        \draw[wire] (b1) -- (dd);
        \draw[wire] (dd) -- (bL);
        \draw[wire] (bL) -- (out);
        \node[lab, above=0.02cm of b0] {$t = 0$};
        \node[lab, above=0.02cm of b1] {$t = 1$};
        \node[lab, above=0.02cm of bL] {$t = L - 1$};
        \node[lab, anchor=north] at (7.4, -0.45)
            {state entering segment $t$:
             $\bigl(\bar y_k\ind\{k \le tq\},\ \sigma(k - tq),\ \bu^{(t)},\ \theta_t\bigr)$};
    \end{scope}

    \begin{scope}[shift={(0, -7.8)}]
        \node[anchor=south west, font=\small] at (0, 6.1)
            {(b) $\phi_{\rm seg}$: segment $t$ holds positions $tq + 1, \dots, tq + q$};
        \coordinate (kin) at (0.9, 5.5);
        \coordinate (zin) at (0.9, 4.1);
        \coordinate (uin) at (0.9, 2.7);
        \coordinate (tin) at (0.9, 0.85);
        \node[anchor=east] at (kin) {$k$};
        \node[anchor=east] at (zin) {$z$};
        \node[anchor=east] at (uin) {$\bu^{(t)}$};
        \node[anchor=east] at (tin) {$\theta_t$};
        \node[box, minimum width=1.6cm] (K) at (6.9, 5.5) {$\sigma(k - q)$};
        \node[upd] (Z) at (6.9, 4.1) {$z + \ind\{1 \le k \le q\}\,\phi_Y(i_q(k), \bu^{(t)}, \bd^{(t)})$};
        \node[upd] (U) at (6.9, 2.7) {$\phi_U(\bu^{(t)}, \bd^{(t)})$};
        \node[upd] (S) at (6.9, 0.85) {$\phi_{\rm stream}(\theta_t)$};
        \draw[wire] (kin) -- (K.west);
        \draw[wire] (zin) -- (Z.west);
        \draw[wire] (uin) -- (U.west);
        \draw[wire] (tin) -- (S.west |- tin);
        \draw[wire] (K.east) -- ++(0.6, 0);
        \draw[wire] (Z.east) -- ++(0.6, 0);
        \draw[wire] (U.east) -- ++(0.6, 0);
        \draw[wire] (S.east |- tin) -- ++(0.6, 0);
        \fill (3.3, 5.5) circle (1.3pt);
        \draw[bus] (3.3, 5.5) -- (3.3, 4.45);
        \draw[wire] (3.3, 4.45) -- (Z.west |- 0, 4.45);
        \node[lab, anchor=east] at (3.2, 4.95) {$k$};
        \fill (1.4, 2.7) circle (1.3pt);
        \draw[wire, bus] (1.4, 2.7) -- (1.4, 3.9) -- (Z.west |- 0, 3.9);
        \node[lab, anchor=west] at (1.45, 3.25) {$\bu^{(t)}$};
        \draw[wire] (S.north -| 9.2, 0) -- (U.south -| 9.2, 0);
        \fill (9.2, 1.6) circle (1.3pt);
        \draw[wire, bus] (9.2, 1.6) -- (3.75, 1.6) -- (3.75, 3.7) -- (Z.west |- 0, 3.7);
        \node[lab, anchor=south west] at (3.95, 1.5) {$\bd^{(t)} = (d_{tq+1}, \dots, d_{tq+q})$};
        \node[lab, anchor=west] at (10.3, 5.5) {positions still ahead};
        \node[lab, anchor=west] at (10.3, 4.1) {$= z + \bar y_k \ind_{1 \le k \le q}$};
        \node[lab, anchor=west] at (10.3, 2.7) {$= \bu^{(t+1)}$};
        \node[lab, anchor=west] at (10.3, 0.85) {$\theta_{t+1}$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> fig/difference-orders.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{positioning,arrows.meta,calc}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[>=Stealth, font=\small]
    \definecolor{figblue}{RGB}{0,90,170}
    \definecolor{figbrown}{RGB}{185,75,0}
    \definecolor{figgold}{RGB}{170,125,0}
    \definecolor{figpurple}{RGB}{110,60,140}
    \colorlet{band}{black!12}
    \def\deltav{0.1}   %
    \def\xs{0.42}      %
    \def\colB{6.6}     %
    \def\rowD{-1.4}    %
    \def\rowDD{-3.0}   %

    \def\seqA{0.2,0.3,0.25,0.33,0.26,0.32,0.23,0.32,0.26,0.36,0.31,0.38}

    \node[anchor=south west, font=\small, text width=5.0cm, align=left] at (0.2, 2.35)
        {(a) only small first differences:\\ $|\Delta y_i| \le \delta$, $|\Delta^2 y_i| \approx 3\delta/2$};
    \node[anchor=south west, font=\small, text width=5.0cm, align=left] at (\colB+0.2, 2.35)
        {(b) small second differences:\\ $|\Delta y_i| \le \delta$, $|\Delta^2 y_i| \le \delta^2$};
    \node[anchor=east, font=\small] at (-0.15, 1.1) {$y_i$};
    \node[anchor=east, font=\small] at (-0.15, \rowD) {$\Delta y_i$};
    \node[anchor=east, font=\small] at (-0.15, \rowDD) {$\Delta^2 y_i$};

    \foreach \col/\xoff/\which in {figbrown/0/0, figblue/\colB/1} {
        \ifnum\which=0
            \let\vals\seqA
        \else
            \def\vals{}
            \foreach \i in {1,...,12} {
                \pgfmathsetmacro{\v}{sin(deg(0.2+\deltav*(\i-1)))-0.15}
                \ifx\vals\empty
                    \xdef\vals{\v}
                \else
                    \xdef\vals{\vals,\v}
                \fi
            }
        \fi
        \begin{scope}[shift={(\xoff, 0)}, x=\xs cm, y=2.2cm]
            \draw[->] (0.5, 0) -- (12.8, 0) node[anchor=west, font=\scriptsize] {$i$};
            \foreach \i in {1,...,12} { \draw (\i, 0.012) -- (\i, -0.012); }
            \node[font=\scriptsize, anchor=north] at (1, -0.03) {};
            \node[font=\scriptsize, anchor=north] at (12, -0.03) {};
            \def\prev{}
            \foreach \v [count=\i] in \vals {
                \fill[\col] (\i, \v) circle (1.6pt);
                \ifx\prev\empty\else
                    \pgfmathtruncatemacro{\ip}{\i-1}
                    \draw[\col!50, thin] (\ip, \prev) -- (\i, \v);
                \fi
                \xdef\prev{\v}
            }
        \end{scope}
        \foreach \row/\yoff/\ord in {2/\rowD/1, 3/\rowDD/2} {
            \begin{scope}[shift={(\xoff, \yoff)}, x=\xs cm, y=4cm]
                \pgfmathsetmacro{\bnd}{\deltav^\ord}
                \fill[band] (0.5, -\bnd) rectangle (12.8, \bnd);
                \draw[black!40] (0.5, 0) -- (12.8, 0);
                \ifnum\ord=1
                    \node[anchor=west, font=\scriptsize, black!60] at (12.8, \bnd) {$\delta$};
                    \node[anchor=west, font=\scriptsize, black!60] at (12.8, -\bnd) {$-\delta$};
                \else
                    \node[anchor=west, font=\scriptsize, black!60] at (12.8, 0) {$\pm\delta^2$};
                \fi
                \def\prevA{}\def\prevB{}
                \foreach \v [count=\i] in \vals {
                    \ifnum\ord=1
                        \ifx\prevA\empty\else
                            \pgfmathsetmacro{\d}{\v-\prevA}
                            \pgfmathtruncatemacro{\ip}{\i-1}
                            \draw[\col, thick] (\ip, 0) -- (\ip, \d);
                            \fill[\col] (\ip, \d) circle (1.4pt);
                        \fi
                    \else
                        \ifx\prevB\empty\else
                            \pgfmathsetmacro{\d}{\v-2*\prevA+\prevB}
                            \pgfmathtruncatemacro{\ip}{\i-2}
                            \draw[\col, thick] (\ip, 0) -- (\ip, \d);
                            \fill[\col] (\ip, \d) circle (1.4pt);
                        \fi
                    \fi
                    \xdef\prevB{\prevA}
                    \xdef\prevA{\v}
                }
            \end{scope}
        }
    }
\end{tikzpicture}
\end{document}


==> fig/digit-extraction.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[font=\small, x=18cm, y=1cm]
    \definecolor{figblue}{RGB}{0,90,170}
    \definecolor{figbrown}{RGB}{185,75,0}
    \definecolor{figgold}{RGB}{170,125,0}
    \definecolor{figpurple}{RGB}{110,60,140}
    \tikzset{lab/.style={font=\scriptsize}}
    \def\ra{3.0} \def\rb{1.55} \def\rc{0.1}
    \foreach \a/\w in {0/00, 0.11111/01, 0.33333/10, 0.44444/11} {
        \fill[figblue!10] (\a, -0.05) rectangle ({\a+0.05556}, 4.15);
        \node[lab, black!60] at ({\a+0.02778}, 4.4) {$\w$};
    }
    \foreach \r/\lb in {\ra/{b_1}, \rb/{b_2}, \rc/{\text{remainder}}} {
        \draw[black!45] (0, \r) -- (0.53, \r);
        \node[lab, anchor=east] at (-0.03, {\r+0.35}) {$\lb$};
    }
    \foreach \r in {\ra, \rb} {
        \draw[black!45] (-0.005, {\r+1}) -- (0.005, {\r+1});
        \node[lab, anchor=east, black!60] at (-0.005, {\r+1}) {$1$};
    }
    \draw[black!45] (-0.005, {\rc+0.5}) -- (0.005, {\rc+0.5});
    \node[lab, anchor=east, black!60] at (-0.005, {\rc+0.5}) {$\tfrac12$};
    \draw[figblue, very thick]
        (0, \ra) -- (0.16667, \ra) -- (0.33333, {\ra+1}) -- (0.53, {\ra+1});
    \draw[figblue, very thick]
        (0, \rb) -- (0.05556, \rb) -- (0.11111, {\rb+1}) -- (0.16667, {\rb+1})
        -- (0.33333, \rb) -- (0.38889, \rb) -- (0.44444, {\rb+1}) -- (0.53, {\rb+1});
    \draw[figblue, very thick]
        (0, \rc) -- (0.05556, {\rc+0.5}) -- (0.11111, \rc) -- (0.16667, {\rc+0.5})
        -- (0.33333, \rc) -- (0.38889, {\rc+0.5}) -- (0.44444, \rc) -- (0.5, {\rc+0.5})
        -- (0.53, {\rc+0.5});
    \foreach \a/\lb in {0/0, 0.11111/\tfrac19, 0.33333/\tfrac13, 0.44444/\tfrac49, 0.5/\tfrac12} {
        \draw[black!45] (\a, \rc) -- (\a, {\rc-0.06});
        \node[lab, anchor=north] at (\a, {\rc-0.06}) {$\lb$};
    }
    \node[lab, anchor=west] at (0.535, \rc) {$\theta$};
\end{tikzpicture}
\end{document}


==> fig/flattening.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{positioning,arrows.meta,calc,decorations.pathreplacing}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[>=Stealth, font=\small]
    \pgfmathdeclarefunction{ff}{2}{%
        \begingroup
        \pgfmathparse{0.5*sin(deg(2.2*#1+2.5*#2))+0.3*cos(deg(3.5*#1-1.5*#2))}%
        \pgfmathsmuggle\pgfmathresult
        \endgroup}
    \pgfmathdeclarefunction{fd}{2}{%
        \begingroup
        \pgfmathparse{1.1*cos(deg(2.2*#1+2.5*#2))-1.05*sin(deg(3.5*#1-1.5*#2))}%
        \pgfmathsmuggle\pgfmathresult
        \endgroup}
    \def\K{4}
    \definecolor{figblue}{RGB}{0,90,170}
    \definecolor{figbrown}{RGB}{185,75,0}
    \definecolor{figgold}{RGB}{170,125,0}
    \definecolor{figpurple}{RGB}{110,60,140}
    \colorlet{bridge}{black!55}

    \begin{scope}[shift={(0,-1.2)}, x=0.8cm, y=0.8cm]  %
        \node[anchor=south west, font=\small] at (-1.7, 4.23)  %
            {(a) coefficient grid, $d = 2$, $K = 4$};
        \foreach \nu/\col in {0/figblue,1/figbrown,2/figgold,3/figpurple} {
            \draw[\col, ->, thick] (-0.35, \nu) -- (3.35, \nu);
            \foreach \b in {0,1,2,3} {
                \pgfmathtruncatemacro{\kap}{\b+2*\K*\nu}
                \fill[\col] (\b, \nu) circle (2.2pt);
                \node[font=\scriptsize, anchor=south, inner sep=1pt, \col]
                    at (\b, \nu+0.08) {$\kap$};
            }
        }
        \foreach \nu in {0,1,2} {
            \pgfmathtruncatemacro{\nup}{\nu+1}
            \draw[bridge, dashed, ->] (3.55, \nu) .. controls (4.4, \nu+0.5) and (-1.4, \nu+0.5) .. (-0.55, \nup);
            \node[bridge, font=\scriptsize, anchor=west, inner sep=1pt] at (3.65, \nu+0.5) {$H_{\nu}$};
        }
        \node[anchor=north, font=\small] at (1.5, -0.35) {$\beta_1$ (position in row)};
        \node[font=\small, rotate=90, anchor=south] at (-1.6, 1.5) {$\beta_2 = \nu$ (row)};
        \node[anchor=north, font=\scriptsize, text width=4.8cm, align=center] at (1.5, -1.35)
            {\tikz\fill (0,0) circle (1.8pt);  numbers: index $\kappa(\bbeta) = \beta_1 + 2K\beta_2$};
    \end{scope}

    \begin{scope}[shift={(5.1,0.3)}, x=1.0cm, y=1.3cm]
        \node[anchor=south west, font=\small] at (-0.4, 1.45)
            {(b) $G$ on $[0, 2R-1]$ and the samples $y_i = G(i/K)$};
        \draw[->] (-0.15, -1.15) -- (7.35, -1.15) node[anchor=west, font=\small] {$t$};
        \foreach \t in {0,...,7} {
            \pgfmathtruncatemacro{\ii}{\K*\t}
            \draw (\t, -1.11) -- (\t, -1.19);
            \draw[black!15, thin] (\t, -1.1) -- (\t, 0.95);
            \node[font=\scriptsize, anchor=north] at (\t, -1.21) {$i = \ii$};
        }
        \node[anchor=east, font=\small] at (-0.2, 0.0) {$G(t)$};
        \foreach \nu/\col in {0/figblue,1/figbrown,2/figgold,3/figpurple} {
            \pgfmathsetmacro{\vv}{\nu/\K}
            \draw[\col, thick] plot[domain=0:1, samples=41, smooth]
                ({2*\nu+\x}, {ff(\x,\vv)});
            \node[\col, font=\scriptsize, anchor=south] at ({2*\nu+0.5}, 1.0) {$F_{\nu}$};
        }
        \foreach \nu/\col in {0/figblue,1/figbrown,2/figgold} {
            \pgfmathtruncatemacro{\nup}{\nu+1}
            \pgfmathsetmacro{\vv}{\nu/\K}
            \pgfmathsetmacro{\vw}{\nup/\K}
            \pgfmathsetmacro{\pz}{ff(1,\vv)}
            \pgfmathsetmacro{\mz}{fd(1,\vv)}
            \pgfmathsetmacro{\po}{ff(0,\vw)}
            \pgfmathsetmacro{\mo}{fd(0,\vw)}
            \draw[bridge, thick, dashed] plot[domain=0:1, samples=41, smooth]
                ({2*\nu+1+\x},
                 {(2*\x^3-3*\x^2+1)*\pz+(\x^3-2*\x^2+\x)*\mz+(-2*\x^3+3*\x^2)*\po+(\x^3-\x^2)*\mo});
            \node[bridge, font=\scriptsize, anchor=south] at ({2*\nu+1.5}, 1.0) {$H_{\nu}$};
        }
        \pgfmathtruncatemacro{\Mmax}{2*\K*\K-\K}
        \foreach \i in {0,...,\Mmax} {
            \pgfmathsetmacro{\t}{\i/\K}
            \pgfmathtruncatemacro{\nu}{floor(\t/2)}
            \pgfmathsetmacro{\u}{\t-2*\nu}
            \pgfmathsetmacro{\vv}{\nu/\K}
            \pgfmathparse{\u<0.99}
            \ifnum\pgfmathresult=1
                \pgfmathsetmacro{\gy}{ff(\u,\vv)}
                \fill (\t, \gy) circle (1.8pt);
            \else
                \pgfmathparse{\u<1.01}
                \ifnum\pgfmathresult=1
                    \pgfmathsetmacro{\gy}{ff(1,\vv)}
                \else
                    \pgfmathtruncatemacro{\nup}{\nu+1}
                    \pgfmathsetmacro{\vw}{\nup/\K}
                    \pgfmathsetmacro{\pz}{ff(1,\vv)}
                    \pgfmathsetmacro{\mz}{fd(1,\vv)}
                    \pgfmathsetmacro{\po}{ff(0,\vw)}
                    \pgfmathsetmacro{\mo}{fd(0,\vw)}
                    \pgfmathsetmacro{\w}{\u-1}
                    \pgfmathsetmacro{\gy}{(2*\w^3-3*\w^2+1)*\pz+(\w^3-2*\w^2+\w)*\mz+(-2*\w^3+3*\w^2)*\po+(\w^3-\w^2)*\mo}
                \fi
                \draw[fill=white] (\t, \gy) circle (1.8pt);
            \fi
        }
        \foreach \nu in {0,...,3} {
            \draw[decorate, decoration={brace, mirror, amplitude=3pt}]
                (2*\nu+0.02, -1.5) -- (2*\nu+0.98, -1.5);
            \node[font=\scriptsize, anchor=north] at (2*\nu+0.5, -1.58) {row $\nu$};
        }
        \foreach \nu in {0,1,2} {
            \draw[decorate, decoration={brace, mirror, amplitude=3pt}, bridge]
                (2*\nu+1.02, -1.5) -- (2*\nu+1.98, -1.5);
            \node[font=\scriptsize, anchor=north, bridge] at (2*\nu+1.5, -1.58) {bridge};
        }
        \node[anchor=north west, font=\scriptsize, align=left] at (-0.4, -1.95)
            {\tikz\fill (0,0) circle (1.8pt); \ $y_{\kappa(\bbeta)} = \partial^{\balpha}f(\bbeta/K)$
             at the grid indices $\kappa(\bbeta) = \beta_1 + 2K\nu$\\[1pt]
             };
    \end{scope}
\end{tikzpicture}
\end{document}


==> fig/localization-strips.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[font=\small]
    \definecolor{figblue}{RGB}{0,90,170}
    \definecolor{figbrown}{RGB}{185,75,0}
    \definecolor{figgold}{RGB}{170,125,0}
    \definecolor{figpurple}{RGB}{110,60,140}
    \tikzset{lab/.style={font=\scriptsize}}
    \def\dl{.05}

    \begin{scope}[x=4.4cm, y=4.4cm]
        \node[anchor=west] at (-.14,1.08) {(a) the staircase $S_{K,\delta}$};
        \foreach \k in {1,2,3} {
            \fill[black!12] ({\k/4-\dl},0) rectangle ({\k/4},.86);
            \draw[black!40, densely dashed] ({\k/4},0) -- ({\k/4},.86);
        }
        \draw[decorate, decoration={brace, amplitude=3pt}, black!60]
            ({.25-\dl},.87) -- (.25,.87) node[midway, above=3pt, lab] {$\delta$};
        \draw[->, black!55] (0,0) -- (1.08,0) node[anchor=west] {$x$};
        \draw[->, black!55] (0,0) -- (0,.94);
        \foreach \k/\lb in {0/0, 1/{1/K}, 2/{2/K}, 3/{3/K}, 4/1} {
            \node[lab, anchor=north] at ({\k/4},0) {$\lb$};
        }
        \foreach \k in {1,2,3} {
            \draw[black!55] (0,{\k/4}) -- (-.02,{\k/4});
            \node[lab, anchor=east] at (-.02,{\k/4}) {$\k/K$};
        }
        \draw[figblue, very thick]
            (0,0) -- ({.25-\dl},0) -- (.25,.25) -- ({.5-\dl},.25)
            -- (.5,.5) -- ({.75-\dl},.5) -- (.75,.75) -- (1,.75);
    \end{scope}

    \begin{scope}[shift={(6.4cm,0)}, x=4.4cm, y=4.4cm]
        \node[anchor=west] at (-.05,1.08) {(b) the trifling region $\Omega_{K,\delta}$};
        \fill[figblue!15] (.25,.5) rectangle ({.5-\dl},{.75-\dl});
        \foreach \k in {1,2,3} {
            \fill[black!12] ({\k/4-\dl},0) rectangle ({\k/4},1);
            \fill[black!12] (0,{\k/4-\dl}) rectangle (1,{\k/4});
        }
        \foreach \k in {1,2,3} {
            \draw[black!40, densely dashed] ({\k/4},0) -- ({\k/4},1);
            \draw[black!40, densely dashed] (0,{\k/4}) -- (1,{\k/4});
        }
        \draw[black!50] (0,0) rectangle (1,1);
        \draw[figblue!80] (.25,.5) rectangle (.5,.75);
        \node[lab, figblue!80!black] at ({.375-\dl/2},{.625-\dl/2}) {$Q_{\bbeta}$};
        \fill[figblue] (.25,.5) circle (1.6pt);
        \node[lab, anchor=north east, inner sep=1.5pt, fill=white, rounded corners=1pt]
            at (.245,.495) {$\bbeta/K$};
        \node[lab, anchor=north] at (.875,0) {$x_1$};
        \node[lab, anchor=east] at (0,.875) {$x_2$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> fig/main-network.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{positioning,arrows.meta,calc}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[>=Stealth, font=\small,
    box/.style={draw, rounded corners=2pt, minimum height=0.6cm, minimum width=1.0cm,
                inner sep=3pt, align=center, fill=white},
    lab/.style={font=\scriptsize, align=center},
    wire/.style={->}]
    \node (x) at (0, -2.0) {$\bx$};
    \node[box] (loc) at (1.6, -2.0) {localization};
    \node[box] (idx) at (4.0, -0.6) {CPwL};
    \node[circle, draw, inner sep=1pt, fill=white] (minus) at (4.0, -3.4) {$-$};
    \foreach \dx in {0.16, 0.08} {
        \node[box, minimum width=1.2cm] at (6.6+\dx, -0.6+\dx) {};
        \node[box, minimum width=1.4cm] at (6.6+\dx, -3.4+\dx) {};
        \node[box, minimum width=0.9cm] at (9.3+\dx, -2.0+\dx) {};
    }
    \node[box, minimum width=1.2cm] (coef) at (6.6, -0.6) {$\phi_{{\rm fit},\balpha}$};
    \node[box, minimum width=1.4cm] (mono) at (6.6, -3.4) {$\bu \mapsto \bu^{\balpha}$};
    \node[box, minimum width=0.9cm] (prod) at (9.3, -2.0) {$\times$};
    \node[circle, draw, inner sep=1pt, fill=white] (sum) at (10.6, -2.0) {$\sum_{\balpha}$};
    \node[box] (med) at (12.2, -2.0) {median\\ smoothing};
    \node (out) at (13.9, -2.0) {$\phi(\bx)$};
    \draw[wire] (x) -- (loc);
    \draw[wire] (loc.east) -- (2.9, -2.0) |- (idx.west) node[pos=0.0, right, lab] {$\bbeta/K$};
    \draw[wire] (2.9, -2.0) |- (minus.west |- 0, -3.25);
    \draw[wire] (x.south) |- (minus.west |- 0, -3.55);
    \draw[wire] (idx) -- (coef) node[midway, below, lab] {$\dfrac{\kappa(\bbeta) + 1}{M}$};
    \draw[wire] (minus) -- (mono) node[midway, above, lab] {$\bx - \bbeta/K$};
    \draw[wire] (coef.east) -- ++(1.2, 0) |- (prod.west |- 0, -1.8);
    \node[lab, anchor=west] at (8.4, -0.75) {$\approx \partial^{\balpha}f(\bbeta/K)/\balpha!$};
    \draw[wire] (mono.east) -- ++(1.1, 0) |- (prod.west |- 0, -2.2);
    \node[lab, anchor=west] at (8.4, -3.3) {$\approx (\bx - \bbeta/K)^{\balpha}$};
    \draw[wire] (prod) -- (sum);
    \draw[wire] (sum) -- (med);
    \draw[wire] (med) -- (out);
    \node[lab, anchor=south, text width=2.4cm] at (4.0, -0.25) {flattened index};
    \node[lab, anchor=south, text width=2.6cm] at (6.7, -0.2) {coefficient networks};
    \node[lab, anchor=north, text width=2.6cm] at (6.7, -3.75) {monomial networks};
    \node[lab, anchor=north, text width=2.0cm] at (9.4, -2.45) {};
    \node[lab, anchor=north, text width=3.0cm] at (12.2, -2.5) {};
\end{tikzpicture}
\end{document}


==> fig/median-smoothing.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[font=\small]
    \definecolor{figblue}{RGB}{0,90,170}
    \definecolor{figbrown}{RGB}{185,75,0}
    \definecolor{figgold}{RGB}{170,125,0}
    \definecolor{figpurple}{RGB}{110,60,140}
    \tikzset{
        good/.style={circle, fill=figblue, inner sep=0pt, minimum size=4.4pt},
        bad/.style={circle, draw=figbrown, fill=white, thick, inner sep=0pt,
            minimum size=4.4pt},
        lab/.style={font=\scriptsize},
    }

    \begin{scope}[x=.7cm, y=.7cm]
        \node[anchor=west] at (1.6,8.1) {(a) the points $\bz_s$};
        \fill[black!12] (5,0) rectangle (6,7);
        \fill[black!12] (2,5) rectangle (9,6);
        \draw[black!40, densely dashed] (6,0) -- (6,7);
        \draw[black!40, densely dashed] (2,6) -- (9,6);
        \draw[black!50] (2,0) rectangle (9,7);
        \node[lab, black!60, anchor=south] at (5.5,7) {$\Omega_{K,\delta}$};
        \node[lab, black!60, anchor=west] at (9,5.5) {$\Omega_{K,\delta}$};
        \draw[decorate, decoration={brace, mirror, amplitude=3pt}, black!60]
            (5,-.1) -- (6,-.1) node[midway, below=3pt, lab] {$\delta$};
        \foreach \s in {-2,...,2} {
            \draw[black!55] ({5.5+\s},0) -- ({5.5+\s},.25);
            \draw[black!55] (2,{3.5+\s}) -- (2.25,{3.5+\s});
        }
        \draw[figbrown, thick] (5.5,0) -- (5.5,.25);
        \draw[figbrown, thick] (2,5.5) -- (2.25,5.5);
        \draw[black!35] (2,0) -- (9,7);
        \foreach \s/\pt/\st/\lb in {
            -2/{3.5,1.5}/good/{\bz_{-2}},
            -1/{4.5,2.5}/good/{\bz_{-1}},
             0/{5.5,3.5}/bad/{\bx},
             1/{6.5,4.5}/good/{\bz_1},
             2/{7.5,5.5}/bad/{\bz_2}} {
            \node[\st] at (\pt) {};
            \node[lab, anchor=north west, inner sep=1.5pt] at (\pt) {$\lb$};
        }
    \end{scope}

    \begin{scope}[shift={(9.6cm,0)}, x=.7cm, y=.7cm]
        \node[anchor=west] at (-2.6,8.1) {(b) the values $\phi(\bz_s)$};
        \fill[figblue!12] (-.45,1) rectangle (.45,4);
        \draw[->, black!55] (0,0) -- (0,7.2);
        \draw[black!60] (-.45,2.5) -- (.45,2.5);
        \node[lab, anchor=east] at (-.8,2.5) {$f(\bx)$};
        \draw[decorate, decoration={brace, amplitude=3pt}, black!60]
            (-.6,2.55) -- (-.6,4)
            node[midway, left=3pt, lab] {$\eps + \omega_f(2\delta)$};
        \foreach \v/\st/\lb in {
            1.5/good/{\phi(\bz_{-1})},
            2.1/good/{\phi(\bz_{-2})},
            5.3/bad/{\phi(\bx)},
            6.4/bad/{\phi(\bz_2)}} {
            \node[\st] at (0,\v) {};
            \node[lab, anchor=west] at (.3,\v) {$\lb$};
        }
        \node[good] at (0,3.5) {};
        \draw[black, thick] (0,3.5) circle (4.2pt);
        \node[lab, anchor=west] at (.3,3.5) {$\phi(\bz_1) = \wt\phi(\bx)$};
    \end{scope}
\end{tikzpicture}
\end{document}


==> fig/piecewise-affine-decomposition.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[font=\small, x=.34cm, y=.62cm, baseline=(current bounding box.north)]
    \definecolor{figbrown}{RGB}{185,75,0}
    \definecolor{figblue}{RGB}{0,90,170}
    \definecolor{figink}{RGB}{60,60,60}
    \node[anchor=west] at (-5.4,3.05) {(b) the decomposition};
    \draw[black!20, densely dashed] (0.000,-6.800000000000001) -- (0.000,1.7);
    \draw[figbrown!45, densely dotted] (1.000,-6.800000000000001) -- (1.000,1.7);
    \draw[figblue!45, densely dotted] (2.000,-6.800000000000001) -- (2.000,1.7);
    \draw[black!20, densely dashed] (3.000,-6.800000000000001) -- (3.000,1.7);
    \draw[black!20, densely dashed] (4.800,-6.800000000000001) -- (4.800,1.7);
    \draw[figbrown!45, densely dotted] (5.800,-6.800000000000001) -- (5.800,1.7);
    \draw[figblue!45, densely dotted] (6.800,-6.800000000000001) -- (6.800,1.7);
    \draw[black!20, densely dashed] (7.800,-6.800000000000001) -- (7.800,1.7);
    \draw[black!20, densely dashed] (9.600,-6.800000000000001) -- (9.600,1.7);
    \draw[figbrown!45, densely dotted] (10.600,-6.800000000000001) -- (10.600,1.7);
    \draw[figblue!45, densely dotted] (11.600,-6.800000000000001) -- (11.600,1.7);
    \draw[black!20, densely dashed] (12.600,-6.800000000000001) -- (12.600,1.7);
    \draw[black!20, densely dashed] (14.400,-6.800000000000001) -- (14.400,1.7);
    \draw[figbrown!45, densely dotted] (15.400,-6.800000000000001) -- (15.400,1.7);
    \draw[figblue!45, densely dotted] (16.400,-6.800000000000001) -- (16.400,1.7);
    \draw[black!20, densely dashed] (17.400,-6.800000000000001) -- (17.400,1.7);
    \draw[black!20, densely dashed] (3.600,-6.800000000000001) -- (3.600,1.7);
    \draw[black!20, densely dashed] (8.400,-6.800000000000001) -- (8.400,1.7);
    \draw[black!20, densely dashed] (13.200,-6.800000000000001) -- (13.200,1.7);
    \draw[black!50, decorate, decoration={brace, amplitude=3pt}] (0.000,1.8499999999999999) -- (3.600,1.8499999999999999) node[midway, above=3pt, font=\scriptsize] {group 1};
    \draw[black!50, decorate, decoration={brace, amplitude=3pt}] (4.800,1.8499999999999999) -- (8.400,1.8499999999999999) node[midway, above=3pt, font=\scriptsize] {group 2};
    \draw[black!50, decorate, decoration={brace, amplitude=3pt}] (9.600,1.8499999999999999) -- (13.200,1.8499999999999999) node[midway, above=3pt, font=\scriptsize] {group 3};
    \draw[black!50, decorate, decoration={brace, amplitude=3pt}] (14.400,1.8499999999999999) -- (17.400,1.8499999999999999) node[midway, above=3pt, font=\scriptsize] {group 4};
    \draw[black!40] (-0.6,0) -- (18.0,0);
    \draw[figink, very thick] (-0.600,0.300) -- (0.000,0.300) -- (1.000,-0.250) -- (2.000,-0.350) -- (3.000,0.150) -- (3.600,0.300) -- (4.800,0.600) -- (5.800,0.100) -- (6.800,0.300) -- (7.800,0.850) -- (8.400,0.633) -- (9.600,0.200) -- (10.600,-0.250) -- (11.600,-0.300) -- (12.600,0.200) -- (13.200,0.300) -- (14.400,0.500) -- (15.400,0.000) -- (16.400,0.100) -- (17.400,0.650) -- (18.000,0.650);
    \fill[black!60] (0.000,0.300) circle (1.5pt);
    \draw[figbrown, fill=white, thick] (1.000,-0.250) circle (1.6pt);
    \draw[figblue, fill=white, thick] (2.000,-0.350) circle (1.6pt);
    \fill[black!60] (3.000,0.150) circle (1.5pt);
    \fill[black!60] (4.800,0.600) circle (1.5pt);
    \draw[figbrown, fill=white, thick] (5.800,0.100) circle (1.6pt);
    \draw[figblue, fill=white, thick] (6.800,0.300) circle (1.6pt);
    \fill[black!60] (7.800,0.850) circle (1.5pt);
    \fill[black!60] (9.600,0.200) circle (1.5pt);
    \draw[figbrown, fill=white, thick] (10.600,-0.250) circle (1.6pt);
    \draw[figblue, fill=white, thick] (11.600,-0.300) circle (1.6pt);
    \fill[black!60] (12.600,0.200) circle (1.5pt);
    \fill[black!60] (14.400,0.500) circle (1.5pt);
    \draw[figbrown, fill=white, thick] (15.400,0.000) circle (1.6pt);
    \draw[figblue, fill=white, thick] (16.400,0.100) circle (1.6pt);
    \fill[black!60] (17.400,0.650) circle (1.5pt);
    \node[anchor=east] at (-0.8,0.3) {$f$};
    \draw[black!40] (-0.6,-2.0) -- (18.0,-2.0);
    \fill[figbrown!15] (1.000,-2.000) -- (2.000,-1.550) -- (3.000,-1.100) -- (3.600,-2.000) -- (3.600,-2.000) -- cycle;
    \fill[figbrown!15] (5.800,-2.000) -- (6.800,-1.300) -- (7.800,-0.600) -- (8.400,-2.000) -- (8.400,-2.000) -- cycle;
    \fill[figbrown!15] (10.600,-2.000) -- (11.600,-1.600) -- (12.600,-1.200) -- (13.200,-2.000) -- (13.200,-2.000) -- cycle;
    \fill[figbrown!15] (15.400,-2.000) -- (16.400,-1.400) -- (17.400,-0.800) -- (18.000,-0.800) -- (18.000,-2.000) -- cycle;
    \draw[figbrown, very thick] (-0.600,-2.000) -- (0.000,-2.000) -- (1.000,-2.000) -- (2.000,-1.550) -- (3.000,-1.100) -- (3.600,-2.000) -- (4.800,-2.000) -- (5.800,-2.000) -- (6.800,-1.300) -- (7.800,-0.600) -- (8.400,-2.000) -- (9.600,-2.000) -- (10.600,-2.000) -- (11.600,-1.600) -- (12.600,-1.200) -- (13.200,-2.000) -- (14.400,-2.000) -- (15.400,-2.000) -- (16.400,-1.400) -- (17.400,-0.800) -- (18.000,-0.800);
    \draw[figbrown, fill=white, thick] (1.000,-2.000) circle (1.6pt);
    \draw[figbrown, fill=white, thick] (5.800,-2.000) circle (1.6pt);
    \draw[figbrown, fill=white, thick] (10.600,-2.000) circle (1.6pt);
    \draw[figbrown, fill=white, thick] (15.400,-2.000) circle (1.6pt);
    \node[anchor=east] at (-0.8,-1.7) {$=\,\sigma(g_2^+)$};
    \draw[black!40] (-0.6,-3.75) -- (18.0,-3.75);
    \fill[figblue!15] (2.000,-3.750) -- (3.000,-3.150) -- (3.600,-3.750) -- (3.600,-3.750) -- cycle;
    \fill[figblue!15] (6.800,-3.750) -- (7.800,-3.400) -- (8.400,-3.750) -- (8.400,-3.750) -- cycle;
    \fill[figblue!15] (11.600,-3.750) -- (12.600,-3.200) -- (13.200,-3.750) -- (13.200,-3.750) -- cycle;
    \fill[figblue!15] (16.400,-3.750) -- (17.400,-3.300) -- (18.000,-3.300) -- (18.000,-3.750) -- cycle;
    \draw[figblue, very thick] (-0.600,-3.750) -- (0.000,-3.750) -- (1.000,-3.750) -- (2.000,-3.750) -- (3.000,-3.150) -- (3.600,-3.750) -- (4.800,-3.750) -- (5.800,-3.750) -- (6.800,-3.750) -- (7.800,-3.400) -- (8.400,-3.750) -- (9.600,-3.750) -- (10.600,-3.750) -- (11.600,-3.750) -- (12.600,-3.200) -- (13.200,-3.750) -- (14.400,-3.750) -- (15.400,-3.750) -- (16.400,-3.750) -- (17.400,-3.300) -- (18.000,-3.300);
    \draw[figblue, fill=white, thick] (2.000,-3.750) circle (1.6pt);
    \draw[figblue, fill=white, thick] (6.800,-3.750) circle (1.6pt);
    \draw[figblue, fill=white, thick] (11.600,-3.750) circle (1.6pt);
    \draw[figblue, fill=white, thick] (16.400,-3.750) circle (1.6pt);
    \node[anchor=east] at (-0.8,-3.45) {$+\,\sigma(g_3^+)$};
    \draw[black!40] (-0.6,-5.7) -- (18.0,-5.7);
    \draw[figink, very thick] (-0.600,-5.400) -- (0.000,-5.400) -- (1.000,-5.950) -- (2.000,-6.500) -- (3.000,-7.050) -- (3.600,-5.400) -- (4.800,-5.100) -- (5.800,-5.600) -- (6.800,-6.100) -- (7.800,-6.600) -- (8.400,-5.067) -- (9.600,-5.500) -- (10.600,-5.950) -- (11.600,-6.400) -- (12.600,-6.850) -- (13.200,-5.400) -- (14.400,-5.200) -- (15.400,-5.700) -- (16.400,-6.200) -- (17.400,-6.700) -- (18.000,-6.700);
    \fill[black!60] (0.000,-5.400) circle (1.5pt);
    \fill[black!60] (3.000,-7.050) circle (1.5pt);
    \fill[black!60] (3.600,-5.400) circle (1.5pt);
    \fill[black!60] (4.800,-5.100) circle (1.5pt);
    \fill[black!60] (7.800,-6.600) circle (1.5pt);
    \fill[black!60] (8.400,-5.067) circle (1.5pt);
    \fill[black!60] (9.600,-5.500) circle (1.5pt);
    \fill[black!60] (12.600,-6.850) circle (1.5pt);
    \fill[black!60] (13.200,-5.400) circle (1.5pt);
    \fill[black!60] (14.400,-5.200) circle (1.5pt);
    \fill[black!60] (17.400,-6.700) circle (1.5pt);
    \node[anchor=east] at (-0.8,-5.4) {$+\,h$};
\end{tikzpicture}
\end{document}


==> fig/piecewise-affine.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[font=\small, x=.60cm, y=.55cm, baseline=(current bounding box.north)]
    \definecolor{figbrown}{RGB}{185,75,0}
    \definecolor{figblue}{RGB}{0,90,170}
    \def\bottom{-2.2} \def\top{2.4}
    \node[anchor=west] at (-.6,\top+2.1) {(a) the function $g_2^+$};
    \foreach \xx in {0,3.45,4.95,6.45} {
        \draw[black!25, densely dashed] (\xx,\bottom) -- (\xx,\top);
    }
    \draw[figbrown!45, densely dotted] (1.15,\bottom) -- (1.15,\top);
    \draw[figbrown!45, densely dotted] (7.9,\bottom) -- (7.9,\top);
    \draw[figblue!45, densely dotted] (2.3,\bottom) -- (2.3,\top);
    \draw[->, black!55] (-.6,0) -- (8.7,0) node[anchor=west] {$x$};
    \draw[decorate, decoration={brace, amplitude=3pt}, black!60]
        (0,\top+.15) -- (4.95,\top+.15)
        node[midway, above=3pt, font=\scriptsize] {group $i$};
    \draw[decorate, decoration={brace, amplitude=3pt}, black!60]
        (6.45,\top+.15) -- (8.7,\top+.15)
        node[midway, above=3pt, font=\scriptsize] {group $i+1$};
    \fill[figbrown!15] (1.15,0) -- (3.45,1.725) -- (4.95,0) -- cycle;
    \fill[figbrown!15] (7.9,0) -- (8.6,.665) -- (8.6,0) -- cycle;
    \draw[figbrown!60, thick]
        (-.6,-.345) -- (0,-.8625) -- (3.45,1.725) -- (4.95,0)
        -- (6.45,-1.3775) -- (8.6,.665);
    \draw[figbrown, very thick]
        (-.6,0) -- (1.15,0) -- (3.45,1.725) -- (4.95,0)
        -- (7.9,0) -- (8.6,.665);
    \node[figbrown!80!black, anchor=north west, font=\scriptsize]
        at (.2,-.95) {$g_2^+$};
    \node[figbrown!80!black, anchor=south west, font=\scriptsize]
        at (3.9,1.65) {$\sigma(g_2^+)$};
    \foreach \xx/\lab in {0/{x_{i,1}},3.45/{x_{i,N}},4.95/{x_{i,N+1}},6.45/{x_{i+1,1}}} {
        \fill[black!60] (\xx,0) circle (1.6pt);
        \node[anchor=north, font=\scriptsize] at (\xx,\bottom) {$\lab$};
    }
    \foreach \xx/\lab in {1.15/{x_{i,2}},7.9/{x_{i+1,2}}} {
        \draw[figbrown, fill=white, thick] (\xx,0) circle (1.6pt);
        \node[anchor=north, font=\scriptsize] at (\xx,\bottom) {$\lab$};
    }
    \node[anchor=north, font=\scriptsize] at (2.3,\bottom) {$x_{i,3}$};
\end{tikzpicture}
\end{document}


==> fig/point-fitting.tex <==
\documentclass[tikz,11pt,border=2pt]{standalone}
\usetikzlibrary{positioning,arrows.meta,calc,fit,decorations.pathreplacing}
\usepackage{amsmath,amssymb}
\begin{document}
\begin{tikzpicture}[>=Stealth, font=\small,
    box/.style={draw, rounded corners=2pt, minimum height=0.6cm, minimum width=1.05cm,
                inner sep=3pt, align=center, fill=white},
    lab/.style={font=\scriptsize, align=center},
    wire/.style={->}]
    \definecolor{figblue}{RGB}{0,90,170}
    \definecolor{figbrown}{RGB}{185,75,0}
    \definecolor{figgold}{RGB}{170,125,0}
    \definecolor{figpurple}{RGB}{110,60,140}

    \begin{scope}[x=9.0cm, y=0.32cm]
        \node[anchor=south west, font=\small] at (-0.02, 5.6)
            {(a) block index $\phi_{\rm block}$ and position $\phi_{\rm pos}$ within the block ($J = 12$, $Lq = 4$, $M = 3$)};
        \draw[->] (-0.01, 0) -- (1.06, 0) node[anchor=west] {$x$};
        \foreach \i in {1,...,12} {
            \draw ({\i/12}, 0.25) -- ({\i/12}, -0.25);
            \node[font=\scriptsize, anchor=north] at ({\i/12}, -0.35) {$\i$};
        }
        \node[font=\scriptsize, anchor=north] at (0.0, -0.35) {$i = $};
        \foreach \v in {1,2,3,4} {
            \draw (-0.005, \v) -- (0.005, \v);
            \node[font=\scriptsize, anchor=east] at (-0.01, \v) {$\v$};
        }
        \draw[figblue, thick] (0, 1) -- (4/12, 1) -- (5/12, 2) -- (8/12, 2) -- (9/12, 3) -- (1, 3);
        \draw[figbrown, thick] (0, 0) -- (4/12, 4) -- (5/12, 1) -- (8/12, 4) -- (9/12, 1) -- (1, 4);
        \foreach \i/\m/\k in {1/1/1,2/1/2,3/1/3,4/1/4,5/2/1,6/2/2,7/2/3,8/2/4,9/3/1,10/3/2,11/3/3,12/3/4} {
            \fill[figblue] ({\i/12}, \m) circle (1.6pt);
            \fill[figbrown] ({\i/12}, \k) circle (1.6pt);
        }
        \node[anchor=west, font=\scriptsize, figblue] at (1.07, 3.9) {$\phi_{\rm block}(i/J) = m$ (block index)};
        \node[anchor=west, font=\scriptsize, figbrown] at (1.07, 2.6) {$\phi_{\rm pos}(i/J) = k$ (position in block)};
        \node[anchor=west, font=\scriptsize] at (1.07, 1.3) {$i = (m - 1)Lq + k$};
        \foreach \m/\a/\b in {1/1/4, 2/5/8, 3/9/12} {
            \draw[decorate, decoration={brace, mirror, amplitude=3pt}]
                ({\a/12-0.01}, -1.35) -- ({\b/12+0.01}, -1.35);
            \node[font=\scriptsize, anchor=north] at ({(\a+\b)/24}, -1.6) {block $m = \m$};
        }
    \end{scope}

    \begin{scope}[shift={(0, -2.3)}]
        \node[anchor=south west, font=\small] at (-0.02, 0.45)
            {(b) network $\phi(x) = \phi_{\rm dec}\bigl(\phi_{\rm pos}(x), \phi_{u,0}(\phi_{\rm block}(x)), \dots, \phi_{u,h-1}(\phi_{\rm block}(x)), \phi_\theta(\phi_{\rm block}(x))\bigr)$};
        \node (x) at (0.3, -1.4) {$x = \dfrac{i}{J}$};
        \node[box] (phim) at (2.3, -0.5) {$\phi_{\rm block}$};
        \node[box] (phik) at (2.3, -3.1) {$\phi_{\rm pos}$};
        \node[box] (u0) at (5.2, 0.05) {$\phi_{u,0}$};
        \node[box] (u1) at (5.2, -0.7) {$\phi_{u,1}$};
        \node (dots) at (5.2, -1.3) {$\vdots$};
        \node[box] (uh) at (5.2, -1.9) {$\phi_{u,h-1}$};
        \node[box] (pt) at (5.2, -2.65) {$\phi_\theta$};
        \node[box, minimum height=2.3cm, minimum width=1.5cm] (dec) at (8.6, -1.4) {$\phi_{\rm dec}$};
        \node (out) at (11.0, -1.4) {$\bar y_{m,k}$};
        \draw[wire] (x) -- (phim);
        \draw[wire] (x) -- (phik);
        \draw[wire] (phim) -- (phik) node[pos=0.6, right, lab] {$m$};
        \foreach \n in {u0,u1,uh,pt} {
            \draw[wire] (phim.east) -- (\n.west);
        }
        \draw[wire] (u0.east) -- (dec.west |- u0.east) node[pos=0.45, above, lab] {$u_{m,0}$};
        \draw[wire] (u1.east) -- (dec.west |- u1.east) node[pos=0.45, above, lab] {$u_{m,1}$};
        \draw[wire] (uh.east) -- (dec.west |- uh.east) node[pos=0.45, above, lab] {$u_{m,h-1}$};
        \draw[wire] (pt.east) -- (dec.west |- pt.east) node[pos=0.45, above, lab] {$\theta_m$};
        \draw[wire] (phik.east) -- ++(0.7, 0) |- (8.6, -4.85) -- (dec.south);
        \node[lab, anchor=south west] at (2.95, -3.0) {$k$};
        \draw[wire] (dec.east) -- (out) node[midway, above, lab] {};
        \node[lab, anchor=north, text width=3.8cm] at (5.2, -3.75) {block parameters};
        \node[lab, anchor=north, text width=3.2cm] at (8.67, -2.7) {shared  decoder};
    \end{scope}
\end{tikzpicture}
\end{document}

